Spatially Coupled Codes with Sub-Block Locality: Joint Finite Length-Asymptotic Design Approach

SC-LDPC codes with sub-block locality can be decoded locally at the level of sub-blocks that are much smaller than the full code block, thus providing fast access to the coded information. The same code can also be decoded globally using the entire code block, for increased data reliability. In this paper, we pursue the analysis and design of such codes from both finite-length and asymptotic lenses. This mixed approach has rarely been applied in designing SC codes, but it is beneficial for optimizing code graphs for local and global performance simultaneously. Our proposed framework consists of two steps: 1) designing the local code for both threshold and cycle counts, and 2) designing the coupling of local codes for best cycle count in the global design.

==> GlobalDecoding.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.7in,
at={(0,0)},
scale only axis,
xmin=5,
xmax=7,
xlabel style={font=\scriptsize,yshift=2.5mm},
xlabel={SNR $[\mathrm{dB}]$},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
xtick={5,5.5,...,7},
ymode=log,
ymin=5e-13,
yticklabel style = {font=\scriptsize,xshift=0.5ex},
ymax=0.00013,
yminorticks=true,
max space between ticks=10,
ylabel style={font=\scriptsize,yshift=-3mm},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2, 
legend style={
    legend cell align = left,
    align = left, 
    anchor = south west,
    at = {(0,0)},
    font = \scriptsize,
    /tikz/column 2/.style={column sep=0.5pt},
    }
]
\addplot [color=blue, line width=1pt, mark size=1.8
pt, mark=diamond, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
5	4.44053321601707e-05\\
5.5	2.93350287269817e-06\\
6	1.76437869822485e-07\\
6.5	1.26065088757396e-08\\
7	1.03786982248521e-09\\
};
\addlegendentry{SC Code 1}

\addplot [color=black, line width=1pt, mark size=1.8pt, mark=square, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
5	0.000121954277678194\\
5.5	8.74111676859768e-06\\
6	6.18082840236686e-07\\
6.5	4.29428007889546e-08\\
7	3.22390532544379e-09\\
};
\addlegendentry{SC Code 2}

\addplot [color=red, line width=1pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
5	4.62180995706157e-05\\
5.5	2.18311669131337e-06\\
6	1.10298224852071e-07\\
6.5	6.33372781065089e-09\\
7	8.67286559594252e-11\\
};
\addlegendentry{SC Code 3}

\addplot [color=red, dotted, line width=1pt, mark size=1.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
5	2.40089691534617e-06\\
5.5	9.10567372105834e-08\\
6	3.08090179551518e-09\\
6.5	3.67788025582828e-11\\
};
\addlegendentry{SC Code 4}

\addplot [color=red, dashed, line width=1pt, mark size=1.8pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
5	2.07715737117249e-06\\
5.5	8.34934911242604e-08\\
6	6.99526627218935e-09\\
6.5	6e-10\\
};
\addlegendentry{SC Code 5}

\end{axis}
\end{tikzpicture}%

==> LocalDecoding.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.7in,
at={(0,0)},
scale only axis,
xmin=5,
xmax=10.6,
xlabel style={font=\scriptsize,yshift=2.5mm},
xlabel={SNR $[\mathrm{dB}]$},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
xtick={5,5.5,...,10.5},
ymode=log,
ymin=5e-11,
ymax=1e-3,
yticklabel style = {font=\scriptsize,xshift=0.5ex},
max space between ticks=10,
yminorticks=true,
ylabel style={font=\scriptsize,yshift=-3mm},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
    legend cell align = left,
    align = left, 
    anchor = south west,
    at = {(0,0)},
    font = \scriptsize,
    row sep=0.01pt
    }
]
\addplot [color=red, dashed, line width=1pt, mark size=1.8pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
5	0.000989980242284304\\
5.5	0.000396922783297951\\
6	0.000151595709693521\\
6.5	5.3174332843336e-05\\
7	1.66752353805254e-05\\
7.5	4.61995781117573e-06\\
8.5	2.53798816568047e-07\\
9.5	1.0508875739645e-08\\
10.5	1.18343195266272e-10\\
};
\addlegendentry{LC Code 1}

\addplot [color=red, dotted, line width=1pt, mark size=1.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
5	0.000517269967926235\\
5.5	0.000223371501618118\\
6	9.15806964008017e-05\\
6.5	3.57331706570701e-05\\
7	1.31436135110951e-05\\
7.5	4.42086761785788e-06\\
8.5	3.6870241952038e-07\\
9.5	1.68165680473373e-08\\
10.5	4.61538461538462e-10\\
};
\addlegendentry{LC Code 2}

\end{axis}
\end{tikzpicture}%
